Certified Training: Small Boxes are All You Need

To obtain, deterministic guarantees of adversarial robustness, specialized training methods are used. We propose, SABR, a novel such certified training method, based on the key insight that propagating interval bounds for a small but carefully selected subset of the adversarial input region is sufficient to approximate the worst-case loss over the whole region while significantly reducing approximation errors. We show in an extensive empirical evaluation that SABR outperforms existing certified defenses in terms of both standard and certifiable accuracies across perturbation magnitudes and datasets, pointing to a new class of certified training methods promising to alleviate the robustness-accuracy trade-off.

==> figures/method_overview.tex <==
\tikzset{
	point/.style={
		line width=0.5pt,,
		draw=black,
		cross out,
		inner sep=0pt,
		minimum width=3pt,
		minimum height=3pt,
	},
}

\begin{tikzpicture}
	\tikzstyle{toolstyle}=[dash pattern=on 3pt off 0pt]
	\tikzstyle{ibpstyle}=[dash pattern=on 5pt off 2pt]
    
    \def \dy{-0.2 cm}

    
    \begin{scope}[xshift=-0.4cm]   
        
        \node
		[fill=black!05, rectangle, rounded corners=2pt,
		minimum width=2.8cm, minimum height=3.4cm
		] (input_box) at (0.5, 1.0) {
			
		};
		\node[align=center, anchor=north] at (input_box.north) {\textbf{Input} $\vx^0$};
		   %
	    %
	    \begin{scope}[yshift=\dy]   
		    %
		        \draw[fill=Correct!80, opacity=0.8, draw=none] (-0.5, 0) -- (1.1, 0) -- (1.1, 0.3) -- (1.5, 0.3) -- (1.5, 2) -- (-0.5, 2) -- (-0.5, 0);
		    \draw[fill=Wrong!80, opacity=0.8, draw=none] (1.1, 0) -- (1.5, 0) -- (1.5, 0.3) -- (1.1, 0.3) -- (1.1, 0);

		    %
		    \draw[sbbm, thick, toolstyle] (0.9, 0) -- (1.5, 0) -- (1.5, 0.6) -- (0.9, 0.6) -- cycle;
		    
		    %
		    
		    %
		    \draw[ibpm,thick,ibpstyle] (-0.5, 0) -- (1.5, 0) -- (1.5, 2) -- (-0.5, 2) -- cycle;
		    
		    %
    		\node[point] at (1.3,0.1) {};


		    %
		    \draw[-stealth] (0.5, 1) -- (0.7, 1.5);
		    \draw[-stealth] (0.7, 1.5) -- (0.9, 0.9);
		    \draw[-stealth] (0.9, 0.9) -- (0.8, 0.3);
		    \draw[-stealth] (0.8, 0.3) -- (1.3,0.1);
	    \end{scope} 

    
    \end{scope} 
    
    

    \draw[-stealth] (1.6, 1) -- (1.9, 1);
    \node[rectangle, fill, minimum width=1.5cm, align=center, very thick, color=netinside, text=black, rotate=90]
    at (2.25, 1) {FC};
    \draw[-stealth] (2.6, 1) -- (2.9, 1);
    
    \def\ang{atan(2.4/0.6)}
    
    \begin{scope}[xshift=0.4cm]
    
            \node
	[fill=black!05, rectangle, rounded corners=2pt,
	minimum width=2.7cm, minimum height=3.4cm
	] (intermediate_box) at (3.95, 1.0) {
	};
	\node[align=center, anchor=north] at (intermediate_box.north) {\textbf{Latent Space} $\vx^1$};
	

	\begin{scope}[yshift=\dy]   
        \draw[fill=Correct!80, opacity=0.8, draw=none] (3.0, -0.2) -- (4.3, -0.2) -- (4.9, 2.2) -- (3.6, 2.2) -- (3.0, -0.2);
    \draw[fill=Wrong!80, opacity=0.8, draw=none] (4.3, -0.2)--({4.3 + 0.36/tan(\ang)},0.16) -- ({4.0 + 0.36/tan(\ang)},0.16) -- (4.0, -0.2)--(4.3, -0.2);
    
    \draw[sbbm,thick, toolstyle] (3.9, -0.2) -- (3.9, 0.3) -- ({4.3+0.5/tan(\ang)}, 0.3) -- ({4.3+0.5/tan(\ang)}, -0.2) --(3.9, -0.2);
	\node[point] at (4.17,-0.08) {};
    
    \draw[ibpm,thick,ibpstyle] (3.0, -0.2) -- (4.9, -0.2) -- (4.9, 2.2) -- (3.0, 2.2) -- (3.0, -0.2);
    \end{scope}
    \end{scope}
    
    
    \begin{scope}[xshift=0.8cm]

    \draw[-stealth] (5.0, 1) -- (5.3, 1);
    \node[rectangle, fill, minimum width=1.5cm, align=center, very thick, color=netinside, text=black, rotate=90]
    at (5.65, 1) {ReLU};
    \draw[-stealth] (6.0, 1) -- (6.3, 1);

    \node[rectangle, align=center, very thick, text=black]
    at (6.7, 1) {$\dotsc$};
    
    \draw[-stealth] (7.0, 1) -- (7.3, 1);
    
    \node[rectangle, fill, minimum width=1.5cm, align=center, very thick, color=netinside, text=black, rotate=90]
    at (7.65, 1) {FC};
    \draw[-stealth] (8.0, 1) -- (8.3, 1);
    
    \end{scope}
    
    
    
    \begin{scope}[xshift=1cm]
    \node
	[fill=black!05, rectangle,     	rounded corners=2pt,
	minimum width=5.7cm, minimum height=3.6cm] (output) at (11.1, 1.0) {
	};
	\node[align=center, anchor=north] at (output.north) {\textbf{Output} $\vy^\Delta$};
    
    \def \yc{1.1}
    
 	\begin{scope}[yshift=\dy]   	
        \draw[fill=Correct!80, opacity=0.8, draw=none] (9.0, 0.1) -- (9.1, 0.6) -- (9.5, \yc)-- (9.4, 1.45) --(9.9, 1.35) -- (10.0, \yc) -- (10.1, 0.5) -- (10.4, -0.1) -- (9.5,-0.3)--(9.0, 0.1);
    \draw[fill=Wrong!80, opacity=0.8, draw=none] (9.5, \yc) -- (10.0, \yc) -- (9.9, 1.35) -- (9.4, 1.45) -- (9.5, \yc);
	\coordinate (adv)at (9.6,1.35);
   	
    
    \draw[-{Triangle[width=10pt,length=7pt]}, line width=5pt,Sborder!80](8.85,2.4) -- (8.85, \yc);
    \draw[-{Triangle[width=6pt,length=4pt]}, line width=3pt, Sborder!80](9.3,1.7) -- (9.3, \yc);
    \draw[-{Latex[length=1mm,width=1mm]}, line width=1pt, Sborder!80](adv.center) -- (9.6, \yc);
 
    \node[point] () at (adv) {};
        
    \draw[ibpm,thick,ibpstyle] (8.6, -0.4) -- (10.7, -0.4) -- (10.7, 2.4) -- (8.6, 2.4) -- (8.6, -0.4);
    \draw[sbbm,thick, toolstyle] (10.1, 0.8) -- (10.1, 1.7) -- (9.15, 1.7) -- (9.15, 0.8) -- (10.1, 0.8);
    
    \draw[color=Sborder, thick] (8.4, \yc) -- (13, \yc);
    \node[font=\footnotesize, text=black, align=left, anchor=south west] at (11.5,\yc) {incorrect};
    \node[font=\footnotesize, text=black, align=left, anchor=north west] at (11.5,\yc) {correct};
    
    \draw[black] (10.1,1.7) -- (10.9, 2.25);
    \draw[black] (10.7,2.2) -- (10.9, 2.25)node[right, font=\footnotesize, text=black] {Box relaxation};
    \draw[black] (adv) -- (10.9, 1.8)node[right, font=\footnotesize, text=black] {Adversarial example};
    \draw[black] (10.25, 0.2) -- (10.9, 0.2) node[right, font=\footnotesize, text=black] {Exact propagation};
    \end{scope}
    \end{scope}
    


\end{tikzpicture}



==> figures/scatter_results.tex <==
\begin{tikzpicture}[] 

\def \dx{2.15}
\def \dy{-2.75}
\def \ds{0.38}
\def \dds{0.41}

\node (a) at (0,0) {\includegraphics[width=\dds\linewidth]{./figures/plot_method_overview_mnist_0_1}};
\node (b) at (\dx,0) {\includegraphics[width=\ds\linewidth]{./figures/plot_method_overview_mnist_0_3}};
\node (c) at (0,\dy) {\includegraphics[width=\ds\linewidth]{./figures/plot_method_overview_cifar_2_255}};
\node (d) at (\dx,\dy) {\includegraphics[width=\ds\linewidth]{./figures/plot_method_overview_cifar_8_255}};

\node[anchor=south,rotate=90] at (a.west) {\footnotesize \mnist};
\node[anchor=south,rotate=90] at (c.west) {\footnotesize \cifar};

\node[anchor=north,rotate=0, scale=0.7] at ($(a.south)+(0,0.18)$) {\footnotesize $\epsilon=0.1$};
\node[anchor=north,rotate=0, scale=0.7] at ($(b.south)+(0,0.18)$) {\footnotesize $\epsilon=0.3$};
\node[anchor=north,rotate=0, scale=0.7] at ($(c.south)+(0,0.18)$) {\footnotesize $\epsilon=2/255$};
\node[anchor=north,rotate=0, scale=0.7] at ($(d.south)+(0,0.18)$) {\footnotesize $\epsilon=8/255$};

\node[anchor=north] (e) at ($(c.south)!0.50!(d.south)+(-0.1,-0.1)$) {\includegraphics[width=0.95\linewidth]{./figures/scatter_legend}};
\end{tikzpicture}
